Reliable Video Streaming over mmWave with Multi Connectivity and Network Coding

The next generation of multimedia applications will require the telecommunication networks to support a higher bitrate than today, in order to deliver virtual reality and ultra-high quality video content to the users. Most of the video content will be accessed from mobile devices, prompting the provision of very high data rates by next generation (5G) cellular networks. A possible enabler in this regard is communication at mmWave frequencies, given the vast amount of available spectrum that can be allocated to mobile users; however, the harsh propagation environment at such high frequencies makes it hard to provide a reliable service. This paper presents a reliable video streaming architecture for mmWave networks, based on multi connectivity and network coding, and evaluates its performance using a novel combination of the ns-3 mmWave module, real video traces and the network coding library Kodo. The results show that it is indeed possible to reliably stream video over cellular mmWave links, while the combination of multi connectivity and network coding can support high video quality with low latency.

==> figures/latency_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor3}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor4}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabel style={align=center},
xticklabels={{No \gls{ran} retx\\No NC FEC},{No \gls{ran} retx\\NC FEC},{\gls{ran} retx\\No NC FEC},{\gls{ran} retx\\NC FEC}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={End-to-end latency [ms]},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Configuration},
ymin=10,
ymax=23,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.01, 0.99)},anchor=north west, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, postaction={pattern=crosshatch dots}, bar width=0.145, fill=lavender, draw=black, area legend] table[row sep=crcr] {%
1	13.7532627080305\\
3	14.4773036313388\\
2	15.4526183711381\\
4	19.6311499685597\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$LC$ mmWave only}

\addplot[ybar, bar width=0.145, fill=deepskyblue, draw=black, area legend] table[row sep=crcr] {%
1	13.9919837472568\\
3	14.5504021010274\\
2	19.7675133327236\\
4	18.4332122430885\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$HC$ mmWave only}

\addplot[ybar, bar width=0.145, postaction={pattern=crosshatch dots}, fill=lightsalmon, draw=black, area legend] table[row sep=crcr] {%
1	11.3032302403071\\
3	11.5136525691795\\
2	12.6670261025164\\
4	11.9646700959973\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$LC$ with multi connectivity}

\addplot[ybar, bar width=0.145, fill=indianred, draw=black, area legend] table[row sep=crcr] {%
1	11.3032302403071\\
3	11.5136525691795\\
2	12.0604838240262\\
4	11.7575190058516\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$HC$ with multi connectivity}

\end{axis}
\end{tikzpicture}%

==> figures/nalu_all_linear.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor3}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor4}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabel style={align=center},
xticklabels={{No \gls{ran} retx\\No NC FEC},{No \gls{ran} retx\\NC FEC},{\gls{ran} retx\\No NC FEC},{\gls{ran} retx\\NC FEC}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={NALU loss ratio},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Configuration},
ymin=0,
ymax=0.048,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.99, 0.99)},anchor=north east, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar, postaction={pattern=crosshatch dots}, bar width=0.145, fill=lavender, draw=black, area legend] table[row sep=crcr] {%
1	0.0372029281579843\\
3	0.028361139484735\\
2	0.0243105209397344\\
4	0.0190693451367609\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$LC$ mmWave only}

\addplot[ybar, bar width=0.145, fill=deepskyblue, draw=black, area legend] table[row sep=crcr] {%
1	0.0372329033153003\\
3	0.0296152032181995\\
2	0.0234074074074074\\
4	0.0184047718130115\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$HC$ mmWave only}

\addplot[ybar, bar width=0.145, postaction={pattern=crosshatch dots}, fill=lightsalmon, draw=black, area legend] table[row sep=crcr] {%
1	0.0104558191149951\\
3	2.99625468164794e-05\\
2	0.00656845609654598\\
4	2.10847551671522e-05\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$LC$ with multi connectivity}

\addplot[ybar, bar width=0.145, fill=indianred, draw=black, area legend] table[row sep=crcr] {%
1	0.0104558191149951\\
3	2.99625468164794e-05\\
2	0.00971785268414482\\
4	5.7705645720627e-05\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$HC$ with multi connectivity}

\coordinate (pt) at (axis cs:3.75,0.012);
\draw [larrow] (axis cs:3.5,0.02) -- (3.1,0);
\draw [larrow] (axis cs:4.1,0.02) -- (4.1,0);


\end{axis}

\node[pin={[pin edge={lavender,ultra thin}]90:{%
    \begin{tikzpicture}[trim axis left,trim axis right]
    \pgfplotsset{every tick label/.append style={font=\tiny}}
    \begin{axis}[
    scale only axis,
bar shift auto,
width=0.25\fwidth,
height=0.195\fheight,
axis x line*=bottom,
axis y line*=left, 
xmin=2.5,
xmax=4.5,
xtick={3,4},
xticklabel style={align=center},
xticklabels={{No \gls{ran} retx\\No NC FEC},{No \gls{ran} retx\\NC FEC},{\gls{ran} retx\\No NC FEC},{\gls{ran} retx\\NC FEC}},
xmajorgrids,
ymajorgrids,
ymax=7e-5,
axis background/.style={fill=white},
    ]
% \addplot[ybar, postaction={pattern=crosshatch dots}, bar width=0.07, fill=lavender, draw=black, area legend] table[row sep=crcr] {%
% 3	0.028361139484735\\
% 4	0.0190693451367609\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.5	0\\
% 4.5	0\\
% };

% \addplot[ybar, bar width=0.07, fill=deepskyblue, draw=black, area legend] table[row sep=crcr] {%
% 3	0.0296152032181995\\
% 4	0.0184047718130115\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.5	0\\
% 4.5	0\\
% };

\addplot[ybar, bar width=0.2, postaction={pattern=crosshatch dots}, fill=lightsalmon, draw=black, area legend] table[row sep=crcr] {%
3	2.99625468164794e-05\\
4	2.10847551671522e-05\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};

\addplot[ybar, bar width=0.2, fill=indianred, draw=black, area legend] table[row sep=crcr] {%
3	2.99625468164794e-05\\
4	5.7705645720627e-05\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};

    \end{axis}
    \end{tikzpicture}%
}}] at (pt) {};

\end{tikzpicture}%

==> figures/psnr_comparison.tex <==
\definecolor{mygreen}{RGB}{28,172,0} % color values Red, Green, Blue
\definecolor{mylilas}{RGB}{170,55,241}
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
	
\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={End-to-end latency [ms]},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={PSNR [dB]},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor tick num=1,
legend style={font=\scriptsize, at={(0.99,0.4)},anchor=south east, legend cell align=left, align=left, draw=white!15!black},
xmin=10,
ymin=0,
%legend entries={
%	$LC$ only mmWave,
%	$HC$ only mmWave,
%	$LC$ with multi connectivity,
%	$HC$ with multi connectivity
%}
]

\addplot[
visualization depends on={\thisrow{nodes}\as\myvalue},
scatter/classes={
	A0={mark=x,black},%
	D0={mark=x,orange!80!black},
	AF0={mark=x,green!80!black},
	DF0={mark=x,blue!80!black},
	A1={mark=asterisk,black},%
	D1={mark=asterisk,orange!80!black},
	AF1={mark=asterisk,green!80!black},
	DF1={mark=asterisk,blue!80!black}
},
scatter, only marks,
scatter src=explicit symbolic,
nodes near coords*={\scriptsize\pgfmathprintnumber[int detect]\myvalue},forget plot]
table[x=x,y=y,meta=label]
{./figures/PSNR-A.dat};

\addplot[
visualization depends on={\thisrow{nodes}\as\myvalue},
scatter/classes={
	A0={mark=text,black},%
	D0={mark=x,orange!80!black},
	AF0={mark=x,green!80!black},
	DF0={mark=x,blue!80!black},
	A1={mark=asterisk,black},%
	D1={mark=asterisk,orange!80!black},
	AF1={mark=asterisk,green!80!black},
	DF1={mark=asterisk,blue!80!black}
},
scatter, only marks,
scatter src=explicit symbolic,
nodes near coords*={\scriptsize\pgfmathprintnumber[int detect]\myvalue},forget plot]
table[x=x,y=y,meta=label]
{./figures/PSNR-D.dat};

\addplot[
visualization depends on={\thisrow{nodes}\as\myvalue},
scatter/classes={
	A0={mark=x,black},%
	D0={mark=x,orange!80!black},
	AF0={mark=x,green!80!black},
	DF0={mark=x,blue!80!black},
	A1={mark=asterisk,black},%
	D1={mark=asterisk,orange!80!black},
	AF1={mark=asterisk,green!80!black},
	DF1={mark=asterisk,blue!80!black}
},
scatter, only marks,
scatter src=explicit symbolic,
point meta=explicit symbolic,
nodes near coords*={\scriptsize\pgfmathprintnumber[int detect]\myvalue},forget plot]
table[x=x,y=y,meta=label]
{./figures/PSNR-AF.dat};

\addplot[
visualization depends on={\thisrow{nodes}\as\myvalue},
scatter/classes={
	A0={mark=x,black},%
	D0={mark=x,orange!80!black},
	AF0={mark=x,green!80!black},
	DF0={mark=x,blue!80!black},
	A1={mark=asterisk,black},%
	D1={mark=asterisk,orange!80!black},
	AF1={mark=asterisk,green!80!black},
	DF1={mark=asterisk,blue!80!black}
},
scatter, only marks,
scatter src=explicit symbolic,
nodes near coords*={\scriptsize\pgfmathprintnumber[int detect]\myvalue},forget plot]
table[x=x,y=y,meta=label]
{./figures/PSNR-DF.dat};

\addplot[scatter, only marks, mark=x]
table[row sep=crcr] {%
0 0\\
};
\addlegendentry{1 - No \gls{ran} retx, no NC FEC}

\addplot[scatter, only marks, mark=asterisk]
table[row sep=crcr] {%
0 0\\
};
\addlegendentry{2 - \gls{ran} retx, NC FEC}

% \addplot[color=black, only marks, mark=square*, mark options={solid, fill=black}]
% table[row sep=crcr] {%
% 0 0\\
% };
% \addlegendentry{$LC$ only mmWave};

% \addplot[color=orange!80!black, only marks, mark=square*, mark options={solid, fill=orange!80!black}]
% table[row sep=crcr] {%
% 0 0\\
% };
% \addlegendentry{$HC$ only mmWave};

% \addplot[color=orange!80!black, only marks, mark=square*, mark options={solid, fill=green!80!black}]
% table[row sep=crcr] {%
% 0 0\\
% };
% \addlegendentry{$LC$ with multi connectivity};

% \addplot[color=orange!80!black, only marks, mark=square*, mark options={solid, fill=blue!80!black}]
% table[row sep=crcr] {%
% 0 0\\
% };
% \addlegendentry{$HC$ with multi connectivity};

\node[at={(13.7532627080305,26.7508477842004)}, pin={[pin distance=1mm]below:\scriptsize $LC$ mmWave}]{};
\node[at={(13.9919837472568,26.7527306967985)}, pin={[pin distance=1mm]right:\scriptsize $HC$ mmWave}]{};
\node[at={(11.3032302403071,27.7779259259259)}, pin={[pin distance=1mm, align=center]below:\scriptsize $LC$ and $HC$\\\scriptsize with multi}]{};
\node[at={(11.7575190058516,96.7142407407406)}, pin={[pin distance=1mm, align=center]below:\scriptsize $HC$ multi}]{};
\node[at={(11.9646700959973,99.2062592592591)}, pin={[pin distance=1mm, align=center]right:\scriptsize $LC$ multi}]{};
\node[at={(19.6311499685597,94.0708952380951)}, pin={[pin distance=1mm]below:\scriptsize $LC$ mmWave}]{};
\node[at={(18.5186276254163,88.8574859287053)}, pin={[pin distance=1mm]left:\scriptsize $HC$ mmWave}]{};

\end{axis}

\end{tikzpicture}


